Upsilon invariants of L-space cable knots

We give a formula of the Upsilon invariant of any L-space cable knot $K_{p,q}$ using $p,\Upsilon_K$ and $\Upsilon_{T_{p,q}}$. The integral value of the Upsilon invariant gives a ${\mathbb Q}$-valued knot concordance invariant. We compute the integral values for L-space iterated cable knots.

==> cases.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(52.6500,27.5700)(5.3500,-30.2700)%
% STR 2 0 3 0 Black White  
% 4 600 300 600 400 2 0 0 0
% $\Phi(t,m)$
\put(6.0000,-4.0000){\makebox(0,0)[lb]{$\Phi(t,m)$}}%
% LINE 2 2 3 0 Black White  
% 6 800 600 800 1400 1400 600 1400 1400 1800 600 1800 1400
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 1400}%
\special{dt 0.045}%
\special{pa 1400 600}%
\special{pa 1400 1400}%
\special{dt 0.045}%
\special{pa 1800 600}%
\special{pa 1800 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2800 600 2800 1400
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2800 1400}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3400 1100 3400 1200 2 0 0 0
% $\cdots$
\put(34.0000,-12.0000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 800 1535 800 1635 5 0 0 0
% $z^i_{-1}$
\put(8.0000,-16.3500){\makebox(0,0){$z^i_{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1270 1605 1270 1705 2 0 0 0
% $\tiny{z^i_{0}-\delta}$
\put(12.7000,-17.0500){\makebox(0,0)[lb]{$\tiny{z^i_{0}-\delta}$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1525 1800 1625 5 0 0 0
% $z^i_0$
\put(18.0000,-16.2500){\makebox(0,0){$z^i_0$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1615 2800 1715 2 0 0 0
% $z^i_{1}$
\put(28.0000,-17.1500){\makebox(0,0)[lb]{$z^i_{1}$}}%
% LINE 2 2 3 0 Black White  
% 2 4400 600 4400 1400
% 
\special{pn 8}%
\special{pa 4400 600}%
\special{pa 4400 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5400 600 5400 1400
% 
\special{pn 8}%
\special{pa 5400 600}%
\special{pa 5400 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 4800 600 4800 1400
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4800 1400}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 4000 1620 4000 1720 2 0 0 0
% $z^{i+1}_0-\delta$
\put(40.0000,-17.2000){\makebox(0,0)[lb]{$z^{i+1}_0-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1560 4800 1660 5 0 0 0
% $z^{i+1}_0$
\put(48.0000,-16.6000){\makebox(0,0){$z^{i+1}_0$}}%
% STR 2 0 3 0 Black White  
% 4 5400 1540 5400 1640 5 0 0 0
% $z^i_{2g}$
\put(54.0000,-16.4000){\makebox(0,0){$z^i_{2g}$}}%
% LINE 2 2 3 0 Black White  
% 6 800 2200 800 3000 1400 2200 1400 3000 1800 2200 1800 3000
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 800 3000}%
\special{dt 0.045}%
\special{pa 1400 2200}%
\special{pa 1400 3000}%
\special{dt 0.045}%
\special{pa 1800 2200}%
\special{pa 1800 3000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2800 2200 2800 3000
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2800 3000}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3400 2700 3400 2800 2 0 0 0
% $\cdots$
\put(34.0000,-28.0000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 800 530 1400 930
% 
\special{pn 8}%
\special{pa 800 530}%
\special{pa 1400 930}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 930 1800 1130
% 
\special{pn 8}%
\special{pa 1400 930}%
\special{pa 1800 1130}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4400 2200 4400 3000
% 
\special{pn 8}%
\special{pa 4400 2200}%
\special{pa 4400 3000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5400 2200 5400 3000
% 
\special{pn 8}%
\special{pa 5400 2200}%
\special{pa 5400 3000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 4800 2200 4800 3000
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 4800 3000}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 4400 2560 4800 2760
% 
\special{pn 8}%
\special{pa 4400 2560}%
\special{pa 4800 2760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4800 2760 5400 2960
% 
\special{pn 8}%
\special{pa 4800 2760}%
\special{pa 5400 2960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 2000 600 2100 2 0 0 0
% $\Phi^i(t,m)$
\put(6.0000,-21.0000){\makebox(0,0)[lb]{$\Phi^i(t,m)$}}%
% VECTOR 2 0 3 0 Black White  
% 2 600 1400 5800 1400
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 5800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1400}%
\special{pa 5733 1380}%
\special{pa 5747 1400}%
\special{pa 5733 1420}%
\special{pa 5800 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 600 3000 5800 3000
% 
\special{pn 8}%
\special{pa 600 3000}%
\special{pa 5800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 3000}%
\special{pa 5733 2980}%
\special{pa 5747 3000}%
\special{pa 5733 3020}%
\special{pa 5800 3000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1400 2725 1435 2922 1400 2231 1400 3062
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 2922}%
\special{pa 1394 2919}%
\special{fp}%
\special{pa 1381 2889}%
\special{pa 1379 2881}%
\special{fp}%
\special{pa 1372 2845}%
\special{pa 1371 2837}%
\special{fp}%
\special{pa 1368 2799}%
\special{pa 1367 2791}%
\special{fp}%
\special{pa 1365 2752}%
\special{pa 1365 2744}%
\special{fp}%
\special{pa 1365 2704}%
\special{pa 1365 2695}%
\special{fp}%
\special{pa 1367 2656}%
\special{pa 1368 2649}%
\special{fp}%
\special{pa 1372 2611}%
\special{pa 1373 2602}%
\special{fp}%
\special{pa 1379 2567}%
\special{pa 1381 2560}%
\special{fp}%
\special{pa 1394 2531}%
\special{pa 1400 2528}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4800 965 4835 1162 4800 471 4800 1302
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 1162}%
\special{pa 4794 1160}%
\special{fp}%
\special{pa 4782 1133}%
\special{pa 4780 1127}%
\special{fp}%
\special{pa 4774 1095}%
\special{pa 4773 1087}%
\special{fp}%
\special{pa 4769 1054}%
\special{pa 4768 1047}%
\special{fp}%
\special{pa 4766 1012}%
\special{pa 4766 1004}%
\special{fp}%
\special{pa 4765 969}%
\special{pa 4765 961}%
\special{fp}%
\special{pa 4766 926}%
\special{pa 4766 918}%
\special{fp}%
\special{pa 4768 883}%
\special{pa 4769 876}%
\special{fp}%
\special{pa 4773 843}%
\special{pa 4774 835}%
\special{fp}%
\special{pa 4780 803}%
\special{pa 4782 797}%
\special{fp}%
\special{pa 4794 770}%
\special{pa 4800 768}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4650 935 4650 985 2 0 0 0
% $1$
\put(46.5000,-9.8500){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1280 2690 1280 2740 2 0 0 0
% $1$
\put(12.8000,-27.4000){\makebox(0,0)[lb]{$1$}}%
% LINE 2 0 3 0 Black White  
% 2 1400 1400 1400 1485
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1400 1485}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4400 1400 4400 1480
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 4400 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4800 1400 4800 1485
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 4800 1485}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1400 1800 1480
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1400 800 1480
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 800 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5400 1400 5400 1480
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 5400 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 2720 2800 2520
% 
\special{pn 8}%
\special{pa 1800 2720}%
\special{pa 2800 2520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 2520 3110 2570
% 
\special{pn 8}%
\special{pa 2800 2520}%
\special{pa 3110 2570}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3090 2570 3400 2620
% 
\special{pn 8}%
\special{pa 3090 2570}%
\special{pa 3400 2620}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1800 1120 2800 920
% 
\special{pn 8}%
\special{pa 1800 1120}%
\special{pa 2800 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 920 3110 970
% 
\special{pn 8}%
\special{pa 2800 920}%
\special{pa 3110 970}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3090 970 3400 1020
% 
\special{pn 8}%
\special{pa 3090 970}%
\special{pa 3400 1020}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1400 2530 1800 2730
% 
\special{pn 8}%
\special{pa 1400 2530}%
\special{pa 1800 2730}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 2530 1400 2930
% 
\special{pn 8}%
\special{pa 800 2530}%
\special{pa 1400 2930}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4400 960 4800 1160
% 
\special{pn 8}%
\special{pa 4400 960}%
\special{pa 4800 1160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4800 760 5400 960
% 
\special{pn 8}%
\special{pa 4800 760}%
\special{pa 5400 960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1400 2800 1480
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2800 1480}%
\special{fp}%
\end{picture}}%


==> graph.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.9500,11.0500)(10.1500,-21.8500)%
% VECTOR 2 0 3 0 Black White  
% 2 1015 2060 4910 2060
% 
\special{pn 8}%
\special{pa 1015 2060}%
\special{pa 4910 2060}%
\special{fp}%
\special{sh 1}%
\special{pa 4910 2060}%
\special{pa 4843 2040}%
\special{pa 4857 2060}%
\special{pa 4843 2080}%
\special{pa 4910 2060}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4440 1890 4440 1990 2 0 0 0
% $m$
\put(44.4000,-19.9000){\makebox(0,0)[lb]{$m$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1400 1600 1450 1600 1450 1600 1450
% 
\special{pn 8}%
\special{ar 1600 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2400 1400 2400 1450 2400 1450 2400 1450
% 
\special{pn 8}%
\special{ar 2400 1400 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 8 2440 1370 2370 1440 2450 1390 2390 1450 2420 1360 2360 1420 2400 1350 2350 1400
% 
\special{pn 4}%
\special{pa 2440 1370}%
\special{pa 2370 1440}%
\special{fp}%
\special{pa 2450 1390}%
\special{pa 2390 1450}%
\special{fp}%
\special{pa 2420 1360}%
\special{pa 2360 1420}%
\special{fp}%
\special{pa 2400 1350}%
\special{pa 2350 1400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2990 1130 2990 1180 2990 1180 2990 1180
% 
\special{pn 8}%
\special{ar 2990 1130 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3790 1130 3790 1180 3790 1180 3790 1180
% 
\special{pn 8}%
\special{ar 3790 1130 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 8 3040 1120 2980 1180 3030 1100 2960 1170 3010 1090 2950 1150 2990 1080 2940 1130
% 
\special{pn 4}%
\special{pa 3040 1120}%
\special{pa 2980 1180}%
\special{fp}%
\special{pa 3030 1100}%
\special{pa 2960 1170}%
\special{fp}%
\special{pa 3010 1090}%
\special{pa 2950 1150}%
\special{fp}%
\special{pa 2990 1080}%
\special{pa 2940 1130}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3785 1130 3785 2070
% 
\special{pn 8}%
\special{pa 3785 1130}%
\special{pa 3785 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2985 1130 2985 2070
% 
\special{pn 8}%
\special{pa 2985 1130}%
\special{pa 2985 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2400 1400 2400 2070
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2400 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 1400 1600 2070
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1600 2070}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3740 2150 3740 2250 5 0 0 0
% $z^i_1$
\put(37.4000,-22.5000){\makebox(0,0){$z^i_1$}}%
% STR 2 0 3 0 Black White  
% 4 2940 2150 2940 2250 5 0 0 0
% $z^{i}_0$
\put(29.4000,-22.5000){\makebox(0,0){$z^{i}_0$}}%
% STR 2 0 3 0 Black White  
% 4 1600 2140 1600 2240 5 0 0 0
% $z^{i-1}_{2g-1}$
\put(16.0000,-22.4000){\makebox(0,0){$z^{i-1}_{2g-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2400 2140 2400 2240 5 0 0 0
% $z^{i-1}_{2g}$
\put(24.0000,-22.4000){\makebox(0,0){$z^{i-1}_{2g}$}}%
% LINE 2 0 3 0 Black White  
% 2 2990 1135 4240 1135
% 
\special{pn 8}%
\special{pa 2990 1135}%
\special{pa 4240 1135}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1390 1400 2915 1400
% 
\special{pn 8}%
\special{pa 1390 1400}%
\special{pa 2915 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 2070 1600 2150
% 
\special{pn 8}%
\special{pa 1600 2070}%
\special{pa 1600 2150}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3200 1400 3200 1450 3200 1450 3200 1450
% 
\special{pn 8}%
\special{ar 3200 1400 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 8 3240 1370 3170 1440 3250 1390 3190 1450 3220 1360 3160 1420 3200 1350 3150 1400
% 
\special{pn 4}%
\special{pa 3240 1370}%
\special{pa 3170 1440}%
\special{fp}%
\special{pa 3250 1390}%
\special{pa 3190 1450}%
\special{fp}%
\special{pa 3220 1360}%
\special{pa 3160 1420}%
\special{fp}%
\special{pa 3200 1350}%
\special{pa 3150 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3200 1400 3200 2070
% 
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3200 2070}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 1400 4000 1450 4000 1450 4000 1450
% 
\special{pn 8}%
\special{ar 4000 1400 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 8 4040 1370 3970 1440 4050 1390 3990 1450 4020 1360 3960 1420 4000 1350 3950 1400
% 
\special{pn 4}%
\special{pa 4040 1370}%
\special{pa 3970 1440}%
\special{fp}%
\special{pa 4050 1390}%
\special{pa 3990 1450}%
\special{fp}%
\special{pa 4020 1360}%
\special{pa 3960 1420}%
\special{fp}%
\special{pa 4000 1350}%
\special{pa 3950 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4000 1400 4000 2070
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 4000 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2915 1400 3150 1400
% 
\special{pn 8}%
\special{pa 2915 1400}%
\special{pa 3150 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 3170 1400 4485 1400
% 
\special{pn 8}%
\special{pa 3170 1400}%
\special{pa 4485 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4465 1400 4795 1400
% 
\special{pn 8}%
\special{pa 4465 1400}%
\special{pa 4795 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1025 1400 1455 1400
% 
\special{pn 8}%
\special{pa 1025 1400}%
\special{pa 1455 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 4240 1135 4545 1135
% 
\special{pn 8}%
\special{pa 4240 1135}%
\special{pa 4545 1135}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 2400 2060 2400 2140
% 
\special{pn 8}%
\special{pa 2400 2060}%
\special{pa 2400 2140}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2980 2060 2980 2140
% 
\special{pn 8}%
\special{pa 2980 2060}%
\special{pa 2980 2140}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 2060 3200 2140
% 
\special{pn 8}%
\special{pa 3200 2060}%
\special{pa 3200 2140}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4000 2060 4000 2140
% 
\special{pn 8}%
\special{pa 4000 2060}%
\special{pa 4000 2140}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3780 2060 3780 2140
% 
\special{pn 8}%
\special{pa 3780 2060}%
\special{pa 3780 2140}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3240 2150 3240 2250 5 0 0 0
% $z^{i-1}_{2g+1}$
\put(32.4000,-22.5000){\makebox(0,0){$z^{i-1}_{2g+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4040 2150 4040 2250 5 0 0 0
% $z^{i-1}_{2g+2}$
\put(40.4000,-22.5000){\makebox(0,0){$z^{i-1}_{2g+2}$}}%
\end{picture}}%


==> graph2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.2000,11.0500)(7.8000,-21.8500)%
% VECTOR 2 0 3 0 Black White  
% 2 780 2070 3800 2070
% 
\special{pn 8}%
\special{pa 780 2070}%
\special{pa 3800 2070}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2070}%
\special{pa 3733 2050}%
\special{pa 3747 2070}%
\special{pa 3733 2090}%
\special{pa 3800 2070}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 1940 3500 2040 2 0 0 0
% $m$
\put(35.0000,-20.4000){\makebox(0,0)[lb]{$m$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1400 1600 1450 1600 1450 1600 1450
% 
\special{pn 8}%
\special{ar 1600 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2400 1400 2400 1450 2400 1450 2400 1450
% 
\special{pn 8}%
\special{ar 2400 1400 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 8 2440 1370 2370 1440 2450 1390 2390 1450 2420 1360 2360 1420 2400 1350 2350 1400
% 
\special{pn 4}%
\special{pa 2440 1370}%
\special{pa 2370 1440}%
\special{fp}%
\special{pa 2450 1390}%
\special{pa 2390 1450}%
\special{fp}%
\special{pa 2420 1360}%
\special{pa 2360 1420}%
\special{fp}%
\special{pa 2400 1350}%
\special{pa 2350 1400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1890 1130 1890 1180 1890 1180 1890 1180
% 
\special{pn 8}%
\special{ar 1890 1130 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2690 1130 2690 1180 2690 1180 2690 1180
% 
\special{pn 8}%
\special{ar 2690 1130 50 50 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 8 1940 1120 1880 1180 1930 1100 1860 1170 1910 1090 1850 1150 1890 1080 1840 1130
% 
\special{pn 4}%
\special{pa 1940 1120}%
\special{pa 1880 1180}%
\special{fp}%
\special{pa 1930 1100}%
\special{pa 1860 1170}%
\special{fp}%
\special{pa 1910 1090}%
\special{pa 1850 1150}%
\special{fp}%
\special{pa 1890 1080}%
\special{pa 1840 1130}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2685 1130 2685 2070
% 
\special{pn 8}%
\special{pa 2685 1130}%
\special{pa 2685 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1885 1130 1885 2070
% 
\special{pn 8}%
\special{pa 1885 1130}%
\special{pa 1885 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2400 1400 2400 2070
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2400 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 1400 1600 2070
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1600 2070}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2680 2140 2680 2240 5 0 0 0
% $z^i_1$
\put(26.8000,-22.4000){\makebox(0,0){$z^i_1$}}%
% STR 2 0 3 0 Black White  
% 4 1880 2140 1880 2240 5 0 0 0
% $z^i_0$
\put(18.8000,-22.4000){\makebox(0,0){$z^i_0$}}%
% STR 2 0 3 0 Black White  
% 4 1500 2150 1500 2250 5 0 0 0
% $z^{i}_{0}-\delta$
\put(15.0000,-22.5000){\makebox(0,0){$z^{i}_{0}-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2300 2140 2300 2240 5 0 0 0
% $z^{i}_{1}-\delta$
\put(23.0000,-22.4000){\makebox(0,0){$z^{i}_{1}-\delta$}}%
% LINE 2 0 3 0 Black White  
% 2 1890 1130 3200 1130
% 
\special{pn 8}%
\special{pa 1890 1130}%
\special{pa 3200 1130}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1190 1410 3190 1410
% 
\special{pn 8}%
\special{pa 1190 1410}%
\special{pa 3190 1410}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 2070 1600 2120
% 
\special{pn 8}%
\special{pa 1600 2070}%
\special{pa 1600 2120}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3190 1410 3690 1410
% 
\special{pn 8}%
\special{pa 3190 1410}%
\special{pa 3690 1410}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3220 1130 3700 1130
% 
\special{pn 8}%
\special{pa 3220 1130}%
\special{pa 3700 1130}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 850 1410 1350 1410
% 
\special{pn 8}%
\special{pa 850 1410}%
\special{pa 1350 1410}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1880 2070 1880 2120
% 
\special{pn 8}%
\special{pa 1880 2070}%
\special{pa 1880 2120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2680 2070 2680 2120
% 
\special{pn 8}%
\special{pa 2680 2070}%
\special{pa 2680 2120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 2070 2400 2120
% 
\special{pn 8}%
\special{pa 2400 2070}%
\special{pa 2400 2120}%
\special{fp}%
\end{picture}}%


==> process1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.2000,14.1500)(2.7000,-29.1500)%
% VECTOR 2 0 3 0 Black White  
% 2 600 2811 4390 2811
% 
\special{pn 8}%
\special{pa 600 2811}%
\special{pa 4390 2811}%
\special{fp}%
\special{sh 1}%
\special{pa 4390 2811}%
\special{pa 4323 2791}%
\special{pa 4337 2811}%
\special{pa 4323 2831}%
\special{pa 4390 2811}%
\special{fp}%
% DOT 2 2 3 0 Black White  
% 1 1435 2030
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1435 2030 8 8 0 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 2000 2800 2000 2000
% 
\special{pn 8}%
\special{pa 2000 2800}%
\special{pa 2000 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2400 2086 2400 2800
% 
\special{pn 8}%
\special{pa 2400 2086}%
\special{pa 2400 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2800 2798 2800 1990
% 
\special{pn 8}%
\special{pa 2800 2798}%
\special{pa 2800 1990}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3200 1976 3200 2794
% 
\special{pn 8}%
\special{pa 3200 1976}%
\special{pa 3200 2794}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3600 2798 3600 2186
% 
\special{pn 8}%
\special{pa 3600 2798}%
\special{pa 3600 2186}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1440 2025 1842 1920
% 
\special{pn 8}%
\special{pa 1440 2025}%
\special{pa 1842 1920}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1840 1920 2240 2120
% 
\special{pn 8}%
\special{pa 1840 1920}%
\special{pa 2240 2120}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2265 2125 2686 2015
% 
\special{pn 8}%
\special{pa 2265 2125}%
\special{pa 2686 2015}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2670 2020 3062 1918
% 
\special{pn 8}%
\special{pa 2670 2020}%
\special{pa 3062 1918}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3070 1915 3470 2115
% 
\special{pn 8}%
\special{pa 3070 1915}%
\special{pa 3470 2115}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3470 2115 3870 2315
% 
\special{pn 8}%
\special{pa 3470 2115}%
\special{pa 3870 2315}%
\special{dt 0.045}%
% DOT 2 2 3 0 Black White  
% 1 3065 1925
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3065 1925 8 8 0 6.2831853}%
% DOT 0 2 3 0 Black White  
% 1 3890 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3890 2320 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1200 2930 1200 2980 5 0 0 0
% $z^i_{-1}$
\put(12.0000,-29.8000){\makebox(0,0){$z^i_{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1600 2930 1600 2980 5 0 0 0
% $z^i_0$
\put(16.0000,-29.8000){\makebox(0,0){$z^i_0$}}%
% STR 2 0 3 0 Black White  
% 4 4252 2651 4252 2704 5 0 0 0
% $m$
\put(42.5200,-27.0400){\makebox(0,0){$m$}}%
% LINE 2 0 3 0 Black White  
% 2 1200 2800 1200 2870
% 
\special{pn 8}%
\special{pa 1200 2800}%
\special{pa 1200 2870}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 680 2900 680 1500
% 
\special{pn 8}%
\special{pa 680 2900}%
\special{pa 680 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 680 1500}%
\special{pa 660 1567}%
\special{pa 680 1553}%
\special{pa 700 1567}%
\special{pa 680 1500}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1435 2030 680 2030
% 
\special{pn 8}%
\special{pa 1435 2030}%
\special{pa 680 2030}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White  
% 4 2248 2130 2283 2170 2283 2170 2283 2170
% 
\special{pn 8}%
\special{ar 2248 2130 53 53 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1432 2032 1467 2072 1467 2072 1467 2072
% 
\special{pn 8}%
\special{ar 1432 2032 53 53 0.0000000 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 3890 2326 4282 2224
% 
\special{pn 8}%
\special{pa 3890 2326}%
\special{pa 4282 2224}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White  
% 4 3890 2325 3925 2365 3925 2365 3925 2365
% 
\special{pn 8}%
\special{ar 3890 2325 53 53 0.0000000 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 1600 2800 1600 2000
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1200 2800 1200 1920
% 
\special{pn 8}%
\special{pa 1200 2800}%
\special{pa 1200 1920}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1040 1830 1440 2030
% 
\special{pn 8}%
\special{pa 1040 1830}%
\special{pa 1440 2030}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2000 2930 2000 2980 5 0 0 0
% $z^i_1$
\put(20.0000,-29.8000){\makebox(0,0){$z^i_1$}}%
% LINE 2 0 3 0 Black White  
% 2 2000 2800 2000 2870
% 
\special{pn 8}%
\special{pa 2000 2800}%
\special{pa 2000 2870}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 2930 2400 2980 5 0 0 0
% $z^i_2$
\put(24.0000,-29.8000){\makebox(0,0){$z^i_2$}}%
% STR 2 0 3 0 Black White  
% 4 470 1990 470 2040 5 0 0 0
% $\mu_i$
\put(4.7000,-20.4000){\makebox(0,0){$\mu_i$}}%
% DOT 0 0 3 0 Black White  
% 1 1840 1925
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1840 1925 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2240 2125
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2240 2125 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1434 2028
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1434 2028 16 16 0 6.2831853}%
% DOT 0 2 3 0 Black White  
% 1 2624 2028
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2624 2028 16 16 0 6.2831853}%
% DOT 0 2 3 0 Black White  
% 1 3070 1916
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3070 1916 16 16 0 6.2831853}%
% DOT 0 2 3 0 Black White  
% 1 3486 2122
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3486 2122 16 16 0 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 4000 2790 4000 2280
% 
\special{pn 8}%
\special{pa 4000 2790}%
\special{pa 4000 2280}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1600 2810 1600 2880
% 
\special{pn 8}%
\special{pa 1600 2810}%
\special{pa 1600 2880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 2810 2400 2880
% 
\special{pn 8}%
\special{pa 2400 2810}%
\special{pa 2400 2880}%
\special{fp}%
\end{picture}}%


==> process2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.7000,15.2200)(6.0000,-29.6200)%
% VECTOR 2 0 3 0 Black White  
% 2 600 2800 4570 2800
% 
\special{pn 8}%
\special{pa 600 2800}%
\special{pa 4570 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4570 2800}%
\special{pa 4503 2780}%
\special{pa 4517 2800}%
\special{pa 4503 2820}%
\special{pa 4570 2800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1500 2000 1500 2800
% 
\special{pn 8}%
\special{pa 1500 2000}%
\special{pa 1500 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1900 2800 1900 1890
% 
\special{pn 8}%
\special{pa 1900 2800}%
\special{pa 1900 1890}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2300 1835 2300 2800
% 
\special{pn 8}%
\special{pa 2300 1835}%
\special{pa 2300 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2700 2800 2700 2035
% 
\special{pn 8}%
\special{pa 2700 2800}%
\special{pa 2700 2035}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3100 2190 3100 2800
% 
\special{pn 8}%
\special{pa 3100 2190}%
\special{pa 3100 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3500 2800 3500 2090
% 
\special{pn 8}%
\special{pa 3500 2800}%
\special{pa 3500 2090}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1045 1815 1445 2015
% 
\special{pn 8}%
\special{pa 1045 1815}%
\special{pa 1445 2015}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1440 2010 1861 1900
% 
\special{pn 8}%
\special{pa 1440 2010}%
\special{pa 1861 1900}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1840 1910 2261 1800
% 
\special{pn 8}%
\special{pa 1840 1910}%
\special{pa 2261 1800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2250 1810 2650 2010
% 
\special{pn 8}%
\special{pa 2250 1810}%
\special{pa 2650 2010}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2650 2010 3050 2210
% 
\special{pn 8}%
\special{pa 2650 2010}%
\special{pa 3050 2210}%
\special{dt 0.045}%
% DOT 2 2 3 0 Black White  
% 1 1445 2010
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1445 2010 8 8 0 6.2831853}%
% DOT 2 2 3 0 Black White  
% 1 1845 1910
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1845 1910 8 8 0 6.2831853}%
% DOT 2 2 3 0 Black White  
% 1 2245 1810
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2245 1810 8 8 0 6.2831853}%
% DOT 2 2 3 0 Black White  
% 1 2645 2010
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2645 2010 8 8 0 6.2831853}%
% DOT 2 2 3 0 Black White  
% 1 3045 2210
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3045 2210 8 8 0 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 3055 2205 3993 1960
% 
\special{pn 8}%
\special{pa 3055 2205}%
\special{pa 3993 1960}%
\special{dt 0.045}%
% DOT 2 2 3 0 Black White  
% 1 3445 2110
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3445 2110 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4440 2650 4440 2700 5 0 0 0
% $m$
\put(44.4000,-27.0000){\makebox(0,0){$m$}}%
% STR 2 0 3 0 Black White  
% 4 1290 2985 1290 3035 5 0 0 0
% $z^{i-1}_{2g-1}$
\put(12.9000,-30.3500){\makebox(0,0){$z^{i-1}_{2g-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1590 2985 1590 3035 5 0 0 0
% $z^i_0$
\put(15.9000,-30.3500){\makebox(0,0){$z^i_0$}}%
% LINE 2 0 3 0 Black White  
% 2 1500 2800 1500 2850
% 
\special{pn 8}%
\special{pa 1500 2800}%
\special{pa 1500 2850}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1200 1895 1200 2800
% 
\special{pn 8}%
\special{pa 1200 1895}%
\special{pa 1200 2800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1930 2985 1930 3035 5 0 0 0
% $z^i_1$
\put(19.3000,-30.3500){\makebox(0,0){$z^i_1$}}%
% STR 2 0 3 0 Black White  
% 4 3500 2985 3500 3035 5 0 0 0
% $z^i_{2g-1}$
\put(35.0000,-30.3500){\makebox(0,0){$z^i_{2g-1}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 820 2870 820 1440
% 
\special{pn 8}%
\special{pa 820 2870}%
\special{pa 820 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 820 1440}%
\special{pa 800 1507}%
\special{pa 820 1493}%
\special{pa 840 1507}%
\special{pa 820 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3835 2985 3835 3035 5 0 0 0
% $z^{i+1}_0$
\put(38.3500,-30.3500){\makebox(0,0){$z^{i+1}_0$}}%
% LINE 2 2 3 0 Black White  
% 2 3800 2800 3800 2015
% 
\special{pn 8}%
\special{pa 3800 2800}%
\special{pa 3800 2015}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White  
% 4 1449 2014 1475 2067 1475 2067 1475 2065
% 
\special{pn 8}%
\special{ar 1449 2014 59 59 1.0993364 1.1147243}%
% LINE 2 2 3 0 Black White  
% 2 1100 1850 1100 2800
% 
\special{pn 8}%
\special{pa 1100 1850}%
\special{pa 1100 2800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 945 2985 945 3035 5 0 0 0
% $z^i_{-1}$
\put(9.4500,-30.3500){\makebox(0,0){$z^i_{-1}$}}%
% LINE 2 0 3 0 Black White  
% 2 1100 2800 1100 2850
% 
\special{pn 8}%
\special{pa 1100 2800}%
\special{pa 1100 2850}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 2800 1900 2845
% 
\special{pn 8}%
\special{pa 1900 2800}%
\special{pa 1900 2845}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 2800 3800 2850
% 
\special{pn 8}%
\special{pa 3800 2800}%
\special{pa 3800 2850}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3500 2800 3500 2855
% 
\special{pn 8}%
\special{pa 3500 2800}%
\special{pa 3500 2855}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3040 2215 3066 2268 3066 2268 3066 2266
% 
\special{pn 8}%
\special{ar 3040 2215 59 59 1.0993364 1.1147243}%
% LINE 2 0 3 0 Black White  
% 2 1200 2800 1200 2850
% 
\special{pn 8}%
\special{pa 1200 2800}%
\special{pa 1200 2850}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1098 2852 916 2914
% 
\special{pn 4}%
\special{pa 1098 2852}%
\special{pa 916 2914}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1202 2852 1278 2912
% 
\special{pn 4}%
\special{pa 1202 2852}%
\special{pa 1278 2912}%
\special{fp}%
\end{picture}}%


==> t2321.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 20.3100, 12.0600)( -0.2100,-17.7200)%
% VECTOR 2 0 3 0 Black White
% 2 401 700 2010 700
% 
\special{pn 8}%
\special{pa 401 700}%
\special{pa 2010 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 700}%
\special{pa 1943 680}%
\special{pa 1957 700}%
\special{pa 1943 720}%
\special{pa 2010 700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 516 566 516 1772
% 
\special{pn 8}%
\special{pa 516 566}%
\special{pa 516 1772}%
\special{fp}%
\special{sh 1}%
\special{pa 516 1772}%
\special{pa 536 1705}%
\special{pa 516 1719}%
\special{pa 496 1705}%
\special{pa 516 1772}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 974 666 974 700
% 
\special{pn 8}%
\special{pa 974 666}%
\special{pa 974 700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1890 700 1890 666
% 
\special{pn 8}%
\special{pa 1890 700}%
\special{pa 1890 666}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1890 580 1890 637 5 0 0 0
% $2$
\put(18.9000,-6.3700){\makebox(0,0){$2$}}%
% LINE 2 0 3 0 Black White
% 2 481 1616 516 1616
% 
\special{pn 8}%
\special{pa 481 1616}%
\special{pa 516 1616}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 344 1559 344 1616 5 0 0 0
% $-\frac{4}{3}$
\put(3.4400,-16.1600){\makebox(0,0){$-\frac{4}{3}$}}%
% LINE 2 0 3 0 Black White
% 8 516 700 974 1616 1203 1387 974 1616 1203 1387 1432 1616 1432 1616 1890 700
% 
\special{pn 8}%
\special{pa 516 700}%
\special{pa 974 1616}%
\special{fp}%
\special{pa 1203 1387}%
\special{pa 974 1616}%
\special{fp}%
\special{pa 1203 1387}%
\special{pa 1432 1616}%
\special{fp}%
\special{pa 1432 1616}%
\special{pa 1890 700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1432 666 1432 700
% 
\special{pn 8}%
\special{pa 1432 666}%
\special{pa 1432 700}%
\special{fp}%
\end{picture}}%

